Bound-electron self-energy calculations in Feynman and Coulomb gauges: detailed analysis

The energy correction associated with the self-energy diagram is the leading (in magnitude) and fundamental (in significance) contribution to the Lamb shift in highly charged ions. Conventional approaches to this correction rely on partial-wave expansions, which is a stumbling block limiting accuracy. To elucidate the issue, we perform a comprehensive comparative analysis of partial-wave-expansion convergence between two gauges: Feynman and Coulomb. Some tricks for improving the convergence are discussed as well.

==> contour.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usepackage{xcolor}
% \begin{document}
\begin{tikzpicture}[scale=0.5]
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \draw[thick, ->] (-8,0) -- (12,0) node[below] {$\text{Re}(\omega)$} coordinate (x axis); % ось х
  \draw[thick, ->] (0,-10) -- (0,10) node[right] {$\text{Im}(\omega)$} coordinate (y axis); % ось у
  %Контур интегрирования
  \draw[very thick][blue] (12,0.2) arc [start angle=0, end angle=90, x radius=9, y radius=9.8]; % правая дуга
  % \draw[very thick][->][blue] (3, 0) -- (3, 5) node[right] {$C_H$}; % верхняя половина С_Н
  \draw[very thick][->][blue] (3, 0) -- (3, 5) node[right]{}; % верхняя половина С_Н
  \draw[very thick][blue] (3, 5) -- (3, 10); % верхняя половина С_Н

  %%%%%%%%%%%%%%%%% версия 1
  % \draw[very thick] (1, 0) arc [start angle=180, end angle=360, x radius=1, y radius = 2];
  % \draw[very thick] (1, 0) arc [start angle=0, end angle=180, x radius = 0.5, y radius = 0.75];
  % \draw[very thick] (0, 0) arc [start angle=180, end angle=300.5, x radius = 2, y radius = 3]; % контур C_L
  % \draw[very thick] (3, -2.5980762113533) -- (3, -10); % нижняя половина C_H
  %%%%%%%%%%%%%%%%% версия 2
  % \draw[very thick] (3, 0) arc [start angle=360, end angle=188, x radius=1.25, y radius = 0.75];
  % \draw[very thick] (0.52, -0.13) arc [start angle=30, end angle=200, x radius = 0.3, y radius = 0.3];
  % \draw[very thick] (3, -0.55) arc [start angle=340, end angle=190, x radius = 1.57, y radius = 1]; % контур C_L
  % \draw[very thick] (3, -0.55) -- (3, -10); % нижняя половина C_H
  %%%%%%%%%%%%%%%%% версия 3  
  \draw[very thick][blue] (3, 0) arc [start angle=360, end angle=188, x radius=1.25, y radius = 0.75];
  \draw[very thick][blue] (0.52, -0.13) arc [start angle=30, end angle=200, x radius = 0.3, y radius = 0.3] node[left] {};
  % \draw[very thick][blue] (0.52, -0.13) arc [start angle=30, end angle=200, x radius = 0.3, y radius = 0.3] node[left] {$C_L$};
  \draw[very thick][blue] (3, -0.74) arc [start angle=330, end angle=187.5, x radius = 1.624, y radius = 0.98]; % контур C_L
  %%%%%%%%%%%%%%%%%
  
  \draw[very thick][blue] (3, -0.74) -- (3, -5); % нижняя половина C_H
    \draw[very thick, ->][blue] (3, -10) -- (3, -5) node[right] {}; % нижняя половина C_H
  % \draw[very thick, ->][blue] (3, -10) -- (3, -5) node[right] {$C_H$}; % нижняя половина C_H
  \draw[very thick][blue] (3, -10) arc [start angle=270, end angle =180, x radius = 11, y radius = 9.8]; % левая дуга
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Полюса, точки и разрезы
  % \draw (3,0) node[above right] {\small{$\varepsilon_0$}};
  
  \fill[darkgray] (-0.275, 0.275) circle (3pt); % левый разрез фотонного пропагатора
  \draw[thick, dashed][darkgray] (-0.275, 0.275) .. controls (-3, 0.15) and (-6, 0.15) .. (-8, 0.15);

  \fill[darkgray] (0.275, -0.275) circle (3pt); % правый разрез фотонного пропагатора
  % \fill (1.5, -1) circle (3pt);
  % \fill (3, -0.5) circle (3pt);
  \draw[thick, dashed][darkgray] (0.275, -0.275) .. controls (1, -1.2) and (2, -1.25) .. (3, -0.5);
  \draw[thick, dashed][darkgray] (3,-0.5) .. controls (3.5, -0.15) and (5, -0.15) .. (12, -0.15);
  
  \fill (7, -2) circle (3pt); % положительный континуум
  \draw[thick] (7, -2) -- (12, -2);
%%%%%%%%%%%%%%%%%%%%%%%%% V1
  % \fill (2, 2) circle (3pt) node[above] {\small{$\varepsilon_a- \varepsilon_{1s}$}}; % полюса и отрицательный континуум
  % \fill (0.5, 2) circle (3pt);
  % \fill (-0.5, 2) circle (3pt);
  % \fill (-1.17, 2) circle (3pt);
  % \fill (-1.61, 2) circle (3pt);
  % \fill (-1.92, 2) circle (3pt);
  % \fill (-2.12, 2) circle (3pt);
  % \draw[thick] (-2.12, 2) -- (-8, 2);
%%%%%%%%%%%%%%%%%%%%%%%%% V2
  % \fill (2, 2) circle (3pt) node[above] {\small{$\varepsilon_a- \varepsilon_{1s}$}}; % полюса и отрицательный континуум
  % \fill (0.5, 2) circle (3pt);
  % \fill (0, 2) circle (3pt);
  % \fill (-0.3, 2) circle (3pt);
  % \fill (-0.5, 2) circle (3pt);
  % \fill (-0.6, 2) circle (3pt);
  % % \fill (-0.03, 2) circle (3pt);
  % \draw[thick] (-0.6, 2) -- (-8, 2);
%%%%%%%%%%%%%%%%%%%%%%%%% V3
  % \fill (2, 2) circle (3pt); %node[above left] {\small{$\varepsilon_a- \varepsilon_{1s}$}}; % полюса и отрицательный континуум
  % \fill (1.66, 2) circle (0pt) node[above] {\small{$\varepsilon_a- \varepsilon_{1s}$}};
  % \fill (0.8, 2) circle (3pt);
  % \fill (0, 2) circle (3pt);
  % \fill (-0.5, 2) circle (3pt);
  % \fill (-0.75, 2) circle (3pt);
  % \fill (-0.9, 2) circle (3pt);
  % % \fill (-1, 2) circle (3pt);
  % \draw[thick] (-0.9, 2) -- (-8, 2);

% % % % % % % % % % % % % % % % % % % % 
  \fill (2, 2) circle (3pt); %node[above left] {\small{$\varepsilon_a- \varepsilon_{1s}$}}; % полюса и отрицательный континуум
  \fill (1.96, 2) circle (0pt) node[above] {\tiny{$\varepsilon_a- \varepsilon_{1s}$}};
  \fill (0.8, 2) circle (3pt);
  \fill (0, 2) circle (3pt);
  \fill (-0.64, 2) circle (3pt);
  % \fill (-0.7, 2) circle (3pt);
  \fill (-1.1520, 2) circle (3pt);
  \fill (-1.5, 2) circle (3pt);
  \fill (-1.7, 2) circle (3pt);
  \fill (-1.8, 2) circle (3pt);
  \fill (-1.85, 2) circle (3pt);
  \fill (-2.0, 2) circle (3pt);
  % \fill (-1, 2) circle (3pt);
  \draw[thick] (-2, 2) -- (-8, 2);
  
\end{tikzpicture}
% \end{document}
